Circle Pattern Theorem for Quasi-simplicial Triangulated Surfaces

The Circle Pattern Theorem characterizes the existence and rigidity of circle patterns with prescribed intersection angles on simplicial triangulations of closed surfaces. In this paper we extend the theorem to quasi-simplicial triangulations -- triangulations that may contain loops and multiple edges, but whose lifts to the universal cover are simplicial. Chow and Luo first considered such triangulations -- under the name \emph{generalized triangulations} (J.~Differential Geom.~\textbf{63}(1):97--129, 2003) -- but with the strong restriction that any three vertices determine at most one triangle; this condition keeps the combinatorics within the simplicial complex framework and consequently excludes most quasi-simplicial triangulations. We remove this restriction, work instead with the more flexible framework of Delta complexes, and use a finite covering technique to reduce the problem to the simplicial case. We prove that the curvature image is completely characterized by KAT inequalities imposed on all subsets of the lifted vertex set.

==> 1vertex-T2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,-3.5) rectangle (6.5,1.);
\fill[line width=0.pt,fill=black,fill opacity=0.10000000149011612] (2.,0.) -- (0.,0.) -- (0.,-2.) -- (2.,-2.) -- cycle;
\fill[line width=0.pt,dash pattern=on 1pt off 1pt,fill=black,fill opacity=0.10000000149011612] (3.,0.5) -- (3.,-2.5) -- (6.,-2.5) -- (6.,0.5) -- cycle;
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (2.,0.)-- (0.,0.);
\draw [line width=0.4pt] (0.,-2.)-- (2.,0.);
\draw [line width=0.4pt] (0.,-2.)-- (0.,0.);
\draw [line width=0.4pt] (0.,-2.)-- (2.,-2.);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (0.,0.)-- (2.,0.);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (2.,0.)-- (2.,-2.);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (3.,0.5)-- (3.,-2.5);
\draw [line width=0.4pt] (3.,0.5)-- (3.,-0.5);
\draw [line width=0.4pt] (3.,-0.5)-- (3.,-1.5);
\draw [line width=0.4pt] (3.,-1.5)-- (3.,-2.5);
\draw [line width=0.4pt] (3.,-2.5)-- (4.,-2.5);
\draw [line width=0.4pt] (4.,-2.5)-- (5.,-2.5);
\draw [line width=0.4pt] (5.,-2.5)-- (6.,-2.5);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (6.,-2.5)-- (6.,-1.5);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (6.,-1.5)-- (6.,-0.5);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (6.,-0.5)-- (6.,0.5);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (6.,0.5)-- (5.,0.5);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.,0.5)-- (4.,0.5);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (4.,0.5)-- (3.,0.5);
\draw [line width=0.4pt] (4.,0.5)-- (4.,-0.5);
\draw [line width=0.4pt] (4.,-0.5)-- (4.,-1.5);
\draw [line width=0.4pt] (4.,-1.5)-- (4.,-2.5);
\draw [line width=0.4pt] (5.,-2.5)-- (5.,-1.5);
\draw [line width=0.4pt] (5.,-1.5)-- (5.,-0.5);
\draw [line width=0.4pt] (5.,-0.5)-- (5.,0.5);
\draw [line width=0.4pt] (5.,-0.5)-- (6.,-0.5);
\draw [line width=0.4pt] (5.,-1.5)-- (6.,-1.5);
\draw [line width=0.4pt] (5.,-1.5)-- (4.,-1.5);
\draw [line width=0.4pt] (4.,-1.5)-- (3.,-1.5);
\draw [line width=0.4pt] (3.,-0.5)-- (4.,-0.5);
\draw [line width=0.4pt] (4.,-0.5)-- (5.,-0.5);
\draw [line width=0.4pt] (3.,-0.5)-- (4.,0.5);
\draw [line width=0.4pt] (5.,0.5)-- (4.,-0.5);
\draw [line width=0.4pt] (4.,-0.5)-- (3.,-1.5);
\draw [line width=0.4pt] (3.,-2.5)-- (4.,-1.5);
\draw [line width=0.4pt] (4.,-1.5)-- (5.,-0.5);
\draw [line width=0.4pt] (5.,-0.5)-- (6.,0.5);
\draw [line width=0.4pt] (6.,-0.5)-- (5.,-1.5);
\draw [line width=0.4pt] (5.,-1.5)-- (4.,-2.5);
\draw [line width=0.4pt] (5.,-2.5)-- (6.,-1.5);
\draw (0.8,-2.6) node[anchor=north west] {$\mathcal{T}$};
\draw (4.3,-2.6) node[anchor=north west] {$\hat{\mathcal{T}}$};
\begin{scriptsize}
\draw [fill=ffffff] (2.,0.) circle (1.5pt);
\draw [fill=ffffff] (0.,0.) circle (1.5pt);
\draw [fill=black] (0.,-2.) circle (1.5pt);
\draw [fill=ffffff] (2.,-2.) circle (1.5pt);
\draw [fill=ffffff] (3.,0.5) circle (1.5pt);
\draw [fill=black] (3.,-2.5) circle (1.5pt);
\draw [fill=ffffff] (6.,-2.5) circle (1.5pt);
\draw [fill=ffffff] (6.,0.5) circle (1.5pt);
\draw [fill=black] (3.,-0.5) circle (1.5pt);
\draw [fill=black] (3.,-1.5) circle (1.5pt);
\draw [fill=black] (4.,-2.5) circle (1.5pt);
\draw [fill=black] (5.,-2.5) circle (1.5pt);
\draw [fill=ffffff] (6.,-1.5) circle (1.5pt);
\draw [fill=ffffff] (6.,-0.5) circle (1.5pt);
\draw [fill=ffffff] (5.,0.5) circle (1.5pt);
\draw [fill=ffffff] (4.,0.5) circle (1.5pt);
\draw [fill=black] (4.,-0.5) circle (1.5pt);
\draw [fill=black] (4.,-1.5) circle (1.5pt);
\draw [fill=black] (5.,-1.5) circle (1.5pt);
\draw [fill=black] (5.,-0.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> 3f.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.4,-2.3) rectangle (4.65,3.3);
\draw (-0.21765919811320703,-0.03893805309734472) node[anchor=north west] {$C_i$};
\draw (2.55,0.2) node[anchor=north west] {$C_j$};
\draw (-0.2,1.8) node[anchor=north west] {$C_k$};
\draw (0.2,1) node[anchor=north west] {$\theta_k$};
\draw (-0.5,0.6) node[anchor=north west] {$\theta_i$};
\draw (2.05,0.1) node[anchor=north west] {$\theta_j$};
\draw (2.2307193396226426,2.7) node[anchor=north west] {$\Phi_i$};
\draw (-2.25,1.5) node[anchor=north west] {$\Phi_j$};
\draw (1,-1.65) node[anchor=north west] {$\Phi_k$};
\draw [line width=0.4pt] (0.,0.) circle (2.cm);
\draw [line width=0.4pt] (2.59456,0.) circle (2.cm);
\draw [line width=0.4pt] (0.333458,1.24296) circle (2.cm);
\draw [line width=0.4pt,color=qqffqq] (0.333458,1.24296)-- (0.,0.);
\draw [line width=0.4pt,color=qqffqq] (0.,0.)-- (2.59456,0.);
\draw [line width=0.4pt,color=qqffqq] (2.59456,0.)-- (0.333458,1.24296);
\draw [line width=0.4pt,color=ffqqqq] (2.2002183784196476,1.960738301122661)-- (1.8998302237934257,2.7419721505240218);
\draw [line width=0.4pt,color=ffqqqq] (2.2002183784196476,1.960738301122661)-- (3.1758814700510114,2.156962634298444);
\draw [line width=0.4pt,color=ffqqqq] (1.29728,-1.5221907244494692)-- (0.46741219547902135,-2.2294417201079395);
\draw [line width=0.4pt,color=ffqqqq] (1.29728,-1.5221907244494692)-- (2.168823308804934,-2.264959475753864);
\draw [line width=0.4pt,color=ffqqqq] (-1.6622600144255697,1.11215630396177)-- (-1.73541680961735,2.228335268806968);
\draw [line width=0.4pt,color=ffqqqq] (-1.6622600144255697,1.11215630396177)-- (-2.2659443865455895,0.20987270449461293);
\draw [shift={(2.2002183784196476,1.960738301122661)},line width=0.4pt]  plot[domain=0.19847123811168724:1.9378738114356528,variable=\t]({1.*0.39004988360217235*cos(\t r)+0.*0.39004988360217235*sin(\t r)},{0.*0.39004988360217235*cos(\t r)+1.*0.39004988360217235*sin(\t r)});
\draw [shift={(-1.6622600144255697,1.11215630396177)},line width=0.4pt]  plot[domain=1.636244889784653:4.122729364137917,variable=\t]({1.*0.5913903590733618*cos(\t r)+0.*0.5913903590733618*sin(\t r)},{0.*0.5913903590733618*cos(\t r)+1.*0.5913903590733618*sin(\t r)});
\draw [shift={(1.29728,-1.5221907244494692)},line width=0.4pt]  plot[domain=3.8473888283845668:5.577389132384813,variable=\t]({1.*0.6833469777656588*cos(\t r)+0.*0.6833469777656588*sin(\t r)},{0.*0.6833469777656588*cos(\t r)+1.*0.6833469777656588*sin(\t r)});
\draw [shift={(2.59456,0.)},line width=0.4pt]  plot[domain=2.6389688515685665:3.141592653589793,variable=\t]({1.*0.4935360672310792*cos(\t r)+0.*0.4935360672310792*sin(\t r)},{0.*0.4935360672310792*cos(\t r)+1.*0.4935360672310792*sin(\t r)});
\draw [shift={(0.,0.)},line width=0.4pt]  plot[domain=0.:1.3086908001663882,variable=\t]({1.*0.3922795005297576*cos(\t r)+0.*0.3922795005297576*sin(\t r)},{0.*0.3922795005297576*cos(\t r)+1.*0.3922795005297576*sin(\t r)});
\draw [shift={(0.333458,1.24296)},line width=0.4pt]  plot[domain=4.450283453756181:5.780561505158359,variable=\t]({1.*0.345612977927395*cos(\t r)+0.*0.345612977927395*sin(\t r)},{0.*0.345612977927395*cos(\t r)+1.*0.345612977927395*sin(\t r)});
\begin{scriptsize}
\draw [fill=black] (0.,0.) circle (1.5pt);
\draw [fill=black] (2.59456,0.) circle (1.5pt);
\draw [fill=black] (0.333458,1.24296) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
